Rockmate: an Efficient, Fast, Automatic and Generic Tool for Re-materialization in PyTorch

We propose Rockmate to control the memory requirements when training PyTorch DNN models. Rockmate is an automatic tool that starts from the model code and generates an equivalent model, using a predefined amount of memory for activations, at the cost of a few re-computations. Rockmate automatically detects the structure of computational and data dependencies and rewrites the initial model as a sequence of complex blocks. We show that such a structure is widespread and can be found in many models in the literature (Transformer based models, ResNet, RegNets,...). This structure allows us to solve the problem in a fast and efficient way, using an adaptation of Checkmate (too slow on the whole model but general) at the level of individual blocks and an adaptation of Rotor (fast but limited to sequential models) at the level of the sequence itself. We show through experiments on many models that Rockmate is as fast as Rotor and as efficient as Checkmate, and that it allows in many cases to obtain a significantly lower memory consumption for activations (by a factor of 2 to 5) for a rather negligible overhead (of the order of 10% to 20%). Rockmate is open source and available at https://github.com/topal-team/rockmate.

==> tikz/gpt2.tex <==
\definecolor{brass}{rgb}{0.71, 0.65, 0.26}
\begin{tikzpicture}[every node/.style={font=\tiny}, scale=0.45, >=latex]
  \tikzset{
    box/.style={thick, rounded corners=.2cm},
    operation/.style={box, fill=#1, draw=black},
    block/.style={box, draw=red!75},
    tblock/.style={box, draw=gray},
    fwd/.style={thick, draw=fwd!70!black, fill=fwd!30},
    bwd/.style={thick, draw=bwd!70!black, fill=bwd!30},
    saved/.style={fill=green!30},
    notsaved/.style={fill=white},
    dot/.style={anchor=center, inner sep=0cm, minimum width=.15cm, circle, fill=black, draw},
  }
  \colorlet{op}{blue!20}
  \colorlet{embed}{op}
  \colorlet{ln}{op}
  \colorlet{attn}{op}
  \colorlet{mlp}{op}
  \colorlet{add}{op}
  \colorlet{fwd}{orange}
  \colorlet{bwd}{orange}
  \begin{scope}
    \node[operation=embed] (embed) at (0, 0) {Embedding};

    \begin{scope}[yshift=0.3cm]
      \coordinate (input1) at (0, 0.7);
      \node[operation=ln] (ln1) at (-1, 1.5) {Layer Norm};
      \node[operation=attn] (attn1) at (-1, 2.5) {Attn};
      \node[operation=add] (add1) at (1, 3) {Add};
    \end{scope}


    \begin{scope}[yshift=3.6cm]
      \coordinate (input2) at (1, .7);
      \node[operation=ln] (ln2) at (-1, 1.5) {Layer Norm};
      \node[operation=mlp] (mlp) at (-1, 2.5) {MLP};
      \node[operation=add] (add2) at (1, 3) {Add};
    \end{scope}

    \begin{scope}[yshift=6.9cm]
      \coordinate (input3) at (1, .7);
    \node[operation=ln] (ln3) at (-1, 1.5) {Layer Norm};
    \node[operation=attn] (attn3) at (-1, 2.5) {Attn};
    \node[operation=add] (add3) at (1, 3) {Add};
    \end{scope}

    \begin{scope}[yshift=9.7cm]
      \node (cont) at (0, 1.5) {$\cdots$};
    \end{scope}


    % Blocks
    \draw[block] ($(ln1.south west) + (-0.2, -0.1)$) rectangle ($(add1.north east) + (0.2, .3)$);
    \draw[block] ($(ln3.south west) + (-0.2, -0.1)$) rectangle ($(add3.north east) + (0.2, .1)$);
    \draw[block] ($(ln2.south west) + (-0.2, -0.2)$) rectangle ($(add2.north east) + (0.2, .1)$);

    \node[rotate=90,color=red!75, anchor=south west] at ($(ln1.west) + (-0.1, -0.4)$) {rk-block 1};
    \node[rotate=90,color=red!75, anchor=south west] at ($(ln2.west) + (-0.1, -0.4)$) {rk-block 2};
    \node[rotate=90,color=red!75, anchor=south west] at ($(ln3.west) + (-0.1, -0.4)$) {rk-block 3};
    \node[rotate=90,color=gray, anchor=south] at ($(ln2.south west) + (-0.8, -0.5)$) {transformer block};
    
    %TBlocks
    \draw[tblock] ($(ln1.south west) + (-0.8, -0.3)$) rectangle ($(add2.north east) + (0.4, .3)$);
    %\draw[tblock] ($(ln3.south west) + (-0.4, -0.3)$ |- $(add3.north) + (0, 0.3)$) -- +(0, -3);
    \draw[tblock] (perpendicular cs: vertical line through={($(ln3.south west) + (-0.8, -0.3)$)},
                                     horizontal line through={($(add3.north) + (0, 0.3)$)})
                                     -- ($(ln3.south west) + (-0.8, -0.3)$)
                                     -| ($(add3.north east) + (0.4, .3)$);

   \begin{scope}[->]
     \draw (embed) -- (input1);
      \draw (input1) -- (ln1);
      \draw (input1) ..controls +(1, 1).. (add1);
      %\draw (ln1) -- (attn1);
      \draw (ln1.155) ..controls +(-0.1, 0.3).. (attn1.west);
      \draw (attn1) -- (add1);

      \draw (add1) -- (input2);
      \draw[] (input2) -- (ln2);
      \draw (input2) -- (add2);
      %\draw (ln2) -- (mlp);
      \draw (ln2.155) ..controls +(-0.1, 0.3).. (mlp.west);
      \draw (mlp) -- (add2);

      \draw (add2) -- (input3);
      \draw[] (input3) -- (ln3);
      \draw (input3) -- (add3);
      \draw (ln3.155) ..controls +(-0.1, 0.3).. (attn3.west);
      \draw (attn3) -- (add3);

      \draw (add3) -- +(0, 1.25);
    \end{scope}
  \end{scope}

  \begin{scope}[xshift=3cm] 
    \begin{scope}[yshift=11cm]
      \draw[very thick, ->] (0, 0) -- +(11, 0) node[pos=1.02, anchor=north east]{$time$};
      \foreach \x in {1, 2, 3} {
         \draw[fwd] (\x*.8, .8) rectangle +(-.8, 3.3) node[midway, rotate=90] {Fwd block\x} coordinate (F\x);
      }
      \begin{scope}[xshift=3.6cm]
        \foreach \x in {1, 2, 3} {
          \node[dot] at (\x*.7, 2.45) {};
        }
     \end{scope}
     
     \begin{scope}[xshift=1cm]
       \draw[bwd] (8.5, 0.8) rectangle +(1.5, 3.3) node[midway, rotate=90] {Bwd block1} coordinate (B1);
        \draw[bwd] (7.3, .8)  rectangle +(1.2, 3.3) node[midway, rotate=90] {Bwd block2} coordinate (B2);
        \draw[bwd] (6.4, .8) rectangle +(.9, 3.3) node[midway, rotate=90] {Bwd block3} coordinate (B3);
     \end{scope}
    \end{scope}
    \begin{scope}[text opacity=0, xshift=5.2cm]
      \begin{scope}[yshift=0.3cm]
        \node[operation=ln, saved] (ln) at (-1, 1.5) {Layer Norm};
        \node[operation=attn, notsaved] (lay) at (-1, 2.5) {Attn};
        \node[operation=add, notsaved] (add) at (1, 3) {Add};
        \draw[->, gray] (ln.155) ..controls +(-0.1, 0.3).. (lay.west);
        \draw[->, gray] (lay) -- (add);
        \coordinate (s) at (F1 |- lay.center);
        \coordinate (e) at (B1 |- lay.center);
        \draw[gray] (F1) -- ($(s)!1cm!(F1)$) (B1) -- ($(e)!1cm!(B1)$);
        \draw[thick] (lay.center -| ln.west) ++(-.2, 0) -- (F1 |- lay.center)
         (lay.center -| add.east) ++(.2, 0) -- (B1 |- lay.center);
         \draw[thick] ($(s)!.5cm!(F1)$) -- ($(s)!-.5cm!(F1)$) ($(e)!.5cm!(B1)$) -- ($(e)!-.5cm!(B1)$);
      \end{scope}

      \begin{scope}[yshift=3.6cm]
        \node[operation=ln, notsaved] (ln) at (-1, 1.5) {Layer Norm};
        \node[operation=mlp, saved] (lay) at (-1, 2.5) {Attn};
        \node[operation=add, saved] (add) at (1, 3) {Add};
        \draw[->, gray] (ln.155) ..controls +(-0.1, 0.3).. (lay.west);
        \draw[->, gray] (lay) -- (add);
        \coordinate (s) at (F2 |- lay.center);
        \coordinate (e) at (B2 |- lay.center);
        \draw[gray] (F2) -- ($(s)!1cm!(F2)$) (B2) -- ($(e)!1cm!(B2)$);
        \draw[thick] (lay.center -| ln.west) ++(-.2, 0) -- (F2 |- lay.center)
         (lay.center -| add.east) ++(.2, 0) -- (B2 |- lay.center);
         \draw[thick] ($(s)!.5cm!(F2)$) -- ($(s)!-.5cm!(F2)$) ($(e)!.5cm!(B2)$) -- ($(e)!-.5cm!(B2)$);
      \end{scope}

      \begin{scope}[yshift=6.9cm]
        \node[operation=ln, saved] (ln) at (-1, 1.5) {Layer Norm};
        \node[operation=attn, saved] (lay) at (-1, 2.5) {Attn};
        \node[operation=add, saved] (add) at (1, 3) {Add};
        \draw[->, gray] (ln.155) ..controls +(-0.1, 0.3).. (lay.west);
        \draw[->, gray] (lay) -- (add);
        \coordinate (s) at (F3 |- lay.center);
        \coordinate (e) at (B3 |- lay.center);
        \draw[gray] (F3) -- ($(s)!1cm!(F3)$) (B3) -- ($(e)!1cm!(B3)$);
        \draw[thick] (lay.center -| ln.west) ++(-.2, 0) -- (F3 |- lay.center)
         (lay.center -| add.east) ++(.2, 0) -- (B3 |- lay.center);
         \draw[thick] ($(s)!.5cm!(F3)$) -- ($(s)!-.5cm!(F3)$) ($(e)!.5cm!(B3)$) -- ($(e)!-.5cm!(B3)$);
      \end{scope}
    \end{scope}
    
  \end{scope}
  
\end{tikzpicture}


==> tikz/rk-rotor.tex <==

%% rectangle split draw splits=false,
\tikzset{
  op/.style={rectangle, thick, draw=black, font=\footnotesize, minimum height=.5cm},
  opfull/.style = {op, fill=green!50},
  fwopG/.style={op},
  bwopG/.style={fwopG},
  oprec/.style = {op, fill=black!50},
  saved/.style={color=green, ultra thick},
}
%% Text, label
\newcommand{\fullnode}[2]{
  \node(#2) [opfull]{#1};
}
\newcommand{\emptynode}[2]{
  \node(#2) [op]{#1}; \draw[ultra thick, red] (#2.south west) -- (#2.south east);
}
%% Ugliest possible solution: draw the node twice
\newcommand{\halfemptynode}[2]{
  \node(#2) [op]{#1};\path[fill=yellow] (#2.south west) rectangle (#2.east);
  \node(#2) [op]{#1};
}
\newcommand{\recnode}[2]{
  \node(#2) [oprec]{#1};
}

\begin{tikzpicture}[>=latex, every node/.style={font=\footnotesize}]

  \begin{scope}

    \node[anchor=south west] at (0, 2) {Rotor case 1:};
    
    % The various elements are conveniently placed using a matrix:
    \matrix[matrix anchor=south west,row sep=0.5cm,column sep=0.3cm,ampersand replacement=\&] {
      % First line: Forward operations
      %\&
      \node (finput)  [] {};	\&
      \fullnode{$\fop{s}{}$}{f_1};	\&
      \recnode{$\fop{s+1}{}$}{f_2} \&
      \recnode{$\fop{s+2}{}$}{f_3} \&
      \recnode{$\cdots$}{f_4} \&
      \recnode{$\fop{t-1}{}$}{f_5} \&
      \recnode{$\fop{t}{}$}{f_6} \&
      \node (foutput) [] {};\&
      \\
      % Second line: Backward operations
      \node (boutput) [] {};	\&
      \fullnode{$\bop{s}{}$}{b_1};	\&
      \recnode{$\bop{s+1}{}$}{b_2} \&
      \recnode{$\bop{s+2}{}$}{b_3} \&
      \recnode{$\cdots$}{b_4} \&
      \recnode{$\bop{t-1}{}$}{b_5} \&
      \recnode{$\bop{t}{}$}{b_6} \&
      \node (binput) [] {};	\&
      \\
    };
    
    % The diagram elements are now connected through arrows:
    \path[->]
    % Forward path Ti -> Ti+1
    (finput) edge[saved](f_1)
    (f_1) edge[saved] (f_2)
    (f_2) edge (f_3)
    (f_3) edge (f_4)
    (f_4) edge (f_5)
    (f_5) edge  (f_6)
    (f_6) edge  (b_6);
    % Backward path Ti -> Ti+1
    \path[->]
    (b_6) edge (b_5)
    (b_5) edge (b_4)
    (b_4) edge(b_3)
    (b_3) edge (b_2)
    (b_2) edge (b_1)
    (b_1) edge (boutput)
    ;

    \draw[dashed] ($(b_2.south west) + (-0.2, -0.2)$) rectangle ($(f_6.north east) + (0.2, 0.2)$) node[midway]{subproblem from $s+1$ to $t$};

    \begin{scope}[on background layer]
      \fill[green] ($(b_2.south west) + (-0.2, -0.2)$) rectangle ($(f_6.north east) + (0.2, -1.2)$);
    \end{scope}
    
  \end{scope}
  

  \begin{scope}[yshift=-2.75cm]

    \node[anchor=south west] at (0, 2) {Rotor case 2:};

    % The various elements are conveniently placed using a matrix:
    \matrix[matrix anchor=south west,row sep=0.5cm,column sep=0.3cm,ampersand replacement=\&] {
      % First line: Forward operations
      %\&
      \node (finput)  [] {};	\&
      \emptynode{$\fop{s}{}$}{f_1};	\&
      \emptynode{$\fop{\cdots}{}$}{f_2} \&
      \emptynode{$\fop{i-1}{}$}{f_3} \&
      \recnode{$\fop{i}{}$}{f_4} \&
      \recnode{$\fop{\cdots}{}$}{f_5} \&
      \recnode{$\fop{t}{}$}{f_6} \&
      \node (foutput) [] {};\&
      \\
      % Second line: Backward operations
      %%\node (boutput) [] {};	\&
      %% \emptynode{$\bop{s}{}$}{b_1};	\&
      %% \emptynode{$\bop{s+\cdots}{}$}{b_2} \&
      %% \emptynode{$\bop{i-1}{}$}{b_3} \&
      \&\&\&\node (b_3) [text width=.5cm]{}; \&
      \recnode{$\bop{i}{}$}{b_4} \&
      \recnode{$\bop{\cdots}{}$}{b_5} \&
      \recnode{$\bop{t}{}$}{b_6} \&
      \node (binput) [] {};	\&
      \\
    };
    
    % The diagram elements are now connected through arrows:
    \path[->]
    % Forward path Ti -> Ti+1
    (finput) edge[saved](f_1)
    (f_1) edge (f_2)
    (f_2) edge (f_3)
    (f_3) edge[saved] (f_4)
    (f_4) edge (f_5)
    (f_5) edge  (f_6)
    (f_6) edge  (b_6);
    % Backward path Ti -> Ti+1
    \path[->]
    (b_6) edge (b_5)
    (b_5) edge (b_4)
    (b_4) edge(b_3)
    %% (b_3) edge (b_2)
    %% (b_2) edge (b_1)
    %% (b_1) edge (boutput)
    ;

    \draw[dashed] ($(b_4.south west) + (-0.2, -0.2)$) rectangle ($(f_6.north east) + (0.2, 0.2)$) node[midway]{subproblem from $i$ to $t$};
    
    \matrix[matrix anchor=south west, row sep=0.1cm,column sep=0.3cm,ampersand replacement=\&] at (0, -0.25) {
      \node (finput)  [] {};	\&
      \node[oprec, minimum height=0.25cm, font=\tiny] (f_1) {$\fop{s}{}$};	\&
      \node[oprec, minimum height=0.25cm, font=\tiny] (f_2) {$\fop{\cdots}{}$};	\&
      \node[oprec, minimum height=0.25cm, font=\tiny] (f_3) {$\fop{i-1}{}$};	\&
      \\
      % Second line: Backward operations
      \node (boutput) [] {};	\&
      \node[oprec, minimum height=0.25cm, font=\tiny] (b_1) {$\bop{s}{}$};	\&
      \node[oprec, minimum height=0.25cm, font=\tiny] (b_2) {$\bop{\cdots}{}$};	\&
      \node[oprec, minimum height=0.25cm, font=\tiny] (b_3) {$\bop{i-1}{}$};	\&
      \\
    };

        \path[->]
    % Forward path Ti -> Ti+1
    (finput) edge[saved](f_1)
    (f_1) edge (f_2)
    (f_2) edge (f_3)
    (f_3) edge  (b_3);
    % Backward path Ti -> Ti+1
    \path[->]
    (b_3) edge (b_2)
    (b_2) edge (b_1)
    (b_1) edge (boutput)
    ;

    \draw[dashed] ($(b_1.south west) + (-0.1, -0.1)$) rectangle ($(f_3.north east) + (0.1, 0.1)$);%% node[midway]{subproblem from $i$ to $t$};
    \path ($(b_1.south west) + (-0.1, -0.1)$) -- ($(b_3.south east) + (0.1, 0.1)$) node[midway, below]{subproblem from $s$ to $i-1$};

\end{scope}

  \begin{scope}[yshift=-6cm]
    
    \node[anchor=south west] at (0, 2) {rk-Rotor improved case 1:};

    % The various elements are conveniently placed using a matrix:
    \matrix[matrix anchor=south west,row sep=0.5cm,column sep=0.3cm,ampersand replacement=\&] {
      % First line: Forward operations
      %\&
      \node (finput)  [] {};	\&
      \halfemptynode{$\fop{s}{}$}{f_1};	\&
      \recnode{$\fop{s+1}{}$}{f_2} \&
      \recnode{$\fop{s+2}{}$}{f_3} \&
      \recnode{$\cdots$}{f_4} \&
      \recnode{$\fop{t-1}{}$}{f_5} \&
      \recnode{$\fop{t}{}$}{f_6} \&
      \node (foutput) [] {};\&
      \\
      % Second line: Backward operations
      \node (boutput) [] {};	\&
      \halfemptynode{$\bop{s}{}$}{b_1};	\&
      \recnode{$\bop{s+1}{}$}{b_2} \&
      \recnode{$\bop{s+2}{}$}{b_3} \&
      \recnode{$\cdots$}{b_4} \&
      \recnode{$\bop{t-1}{}$}{b_5} \&
      \recnode{$\bop{t}{}$}{b_6} \&
      \node (binput) [] {};	\&
      \\
    };
    
    % The diagram elements are now connected through arrows:
    \path[->]
    % Forward path Ti -> Ti+1
    (finput) edge[saved](f_1)
    (f_1) edge[saved] (f_2)
    (f_2) edge (f_3)
    (f_3) edge (f_4)
    (f_4) edge (f_5)
    (f_5) edge  (f_6)
    (f_6) edge  (b_6);
    % Backward path Ti -> Ti+1
    \path[->]
    (b_6) edge (b_5)
    (b_5) edge (b_4)
    (b_4) edge(b_3)
    (b_3) edge (b_2)
    (b_2) edge (b_1)
    (b_1) edge (boutput)
    ;

    \draw[dashed] ($(b_2.south west) + (-0.2, -0.2)$) rectangle ($(f_6.north east) + (0.2, 0.2)$) node[midway]{subproblem from $s+1$ to $t$};
    
    \begin{scope}[on background layer]
      \fill[yellow] ($(b_2.south west) + (-0.2, -0.2)$) rectangle ($(f_6.north east) + (0.2, -1.6)$);
    \end{scope}
  \end{scope}

  
\end{tikzpicture}

